ProjectQ: An Open Source Software Framework for Quantum Computing

We introduce ProjectQ, an open source software effort for quantum computing. The first release features a compiler framework capable of targeting various types of hardware, a high-performance simulator with emulation capabilities, and compiler plug-ins for circuit drawing and resource estimation. We introduce our Python-embedded domain-specific language, present the features, and provide example implementations for quantum algorithms. The framework allows testing of quantum algorithms through simulation and enables running them on actual quantum hardware using a back-end connecting to the IBM Quantum Experience cloud service. Through extension mechanisms, users can provide back-ends to further quantum hardware, and scientists working on quantum compilation can provide plug-ins for additional compilation, optimization, gate synthesis, and layout strategies.

==> images/plots/ibm_hist_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1444){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2184){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2925){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,3665){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,4405){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1147,484){\makebox(0,0)[l]{\strut{}000}}%
      \put(1911,484){\makebox(0,0)[l]{\strut{}001}}%
      \put(2674,484){\makebox(0,0)[l]{\strut{}010}}%
      \put(3437,484){\makebox(0,0)[l]{\strut{}011}}%
      \put(4201,484){\makebox(0,0)[l]{\strut{}100}}%
      \put(4964,484){\makebox(0,0)[l]{\strut{}101}}%
      \put(5727,484){\makebox(0,0)[l]{\strut{}110}}%
      \put(6491,484){\makebox(0,0)[l]{\strut{}111}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(3940,154){\makebox(0,0){\strut{}Measurement outcome}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4569,4602){\makebox(0,0)[r]{\strut{}IBM QE chip}}%
      \csname LTb\endcsname%
      \put(4569,4382){\makebox(0,0)[r]{\strut{}IBM QE Simulator}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ibm_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/plots/runtimes_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatletter
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1438){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,2489){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,3539){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,4590){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,484){\makebox(0,0){\strut{} 15}}%
      \put(2122,484){\makebox(0,0){\strut{} 16}}%
      \put(2902,484){\makebox(0,0){\strut{} 17}}%
      \put(3682,484){\makebox(0,0){\strut{} 18}}%
      \put(4463,484){\makebox(0,0){\strut{} 19}}%
      \put(5243,484){\makebox(0,0){\strut{} 20}}%
      \put(6023,484){\makebox(0,0){\strut{} 21}}%
      \put(6803,484){\makebox(0,0){\strut{} 22}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Time per run [$s$]\vspace{-25pt}}}}%
      \put(4072,154){\makebox(0,0){\strut{}Number of qubits}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3850,4602){\makebox(0,0)[r]{\strut{}Simulator in~\cite{haenerSC2016}}}%
      \csname LTb\endcsname%
      \put(3850,4382){\makebox(0,0)[r]{\strut{}ProjectQ simulator}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3702,1196){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3702,1726){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3702,2256){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3834,976){\makebox(0,0){\strut{} 15}}%
      \put(4227,976){\makebox(0,0){\strut{} 16}}%
      \put(4621,976){\makebox(0,0){\strut{} 17}}%
      \put(5014,976){\makebox(0,0){\strut{} 18}}%
      \put(5407,976){\makebox(0,0){\strut{} 19}}%
      \put(5800,976){\makebox(0,0){\strut{} 20}}%
      \put(6194,976){\makebox(0,0){\strut{} 21}}%
      \put(6587,976){\makebox(0,0){\strut{} 22}}%
      \put(3834,2362){\makebox(0,0)[l]{\strut{}Speedup}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtimes}}%
    \gplfronttext
  \end{picture}%
\endgroup

